Three applications of scaling to inhomogeneous, anisotropic turbulence

The energy spectrum in three examples of inhomogeneous, anisotropic turbulence, namely, purely mechanical wall turbulence, the Bolgiano-Obukhov cascade and helical turbulence, is analyzed. As one could expect, simple dimensional reasoning leads to incorrect results and must be supplemented by informations on the dynamics. In the case of wall turbulence, an hypothesis of Kolmogorov cascade, starting locally from the gradients in the mean flow, produces an energy spectrum which obeys the standard $k^{-{5\over 3}}$ law only for $kx_3>1$, with $x_3$ the distance from the wall, and an inverse power law for $kx_3<1$. An analysis of the energy budget for turbulence in stratified flows, shows the unrealizability of an asymptotic Bolgiano scaling. Simulation with a GOY model, leads instead to a $k^{-\alpha}$ spectrum for both temperature and velocity, with $\alpha\simeq 2$, and a cross-correlation between the two vanishing at large scales. In the case of not reflection invariant turbulence, closure analysis suggests that a purely helical cascade, associated with a $k^{-{7\over 3}}$ energy spectrum cannot take place, unless external forcing terms are present at all scales in the Navier-Stokes equation.

==> wallfig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1190,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,800){\makebox(0,0)[r]{$10^{-1}$}}
\put(1106.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,709){\makebox(0,0)[r]{$10^{-2}$}}
\put(1106.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,618){\makebox(0,0)[r]{$10^{-3}$}}
\put(1106.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,527){\makebox(0,0)[r]{$10^{-4}$}}
\put(1106.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,435){\makebox(0,0)[r]{$10^{-5}$}}
\put(1106.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,344){\makebox(0,0)[r]{$10^{-6}$}}
\put(1106.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,253){\makebox(0,0)[r]{$10^{-7}$}}
\put(1106.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,162){\makebox(0,0)[r]{$10^{-8}$}}
\put(1106.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){$10^0$}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,68){\makebox(0,0){$10^1$}}
\put(548.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,68){\makebox(0,0){$10^2$}}
\put(740.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(933.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(933,68){\makebox(0,0){$10^3$}}
\put(933.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126,68){\makebox(0,0){$10^4$}}
\put(1126.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(45,495){\makebox(0,0){${E_k(x_3)\over v_*^2\delta}$}}
\put(673,23){\makebox(0,0){$k\delta$}}
\put(933,645){\makebox(0,0)[l]{$a$}}
\put(933,570){\makebox(0,0)[l]{$b$}}
\put(933,499){\makebox(0,0)[l]{$c$}}
\put(933,427){\makebox(0,0)[l]{$d$}}
\put(640,827){\makebox(0,0)[l]{$k^{-1}$}}
\put(640,581){\makebox(0,0)[l]{$k^{-{5\over 3}}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(301,861.67){\rule{2.650pt}{0.400pt}}
\multiput(301.00,862.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(220.0,863.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(347,860.67){\rule{2.891pt}{0.400pt}}
\multiput(347.00,861.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(359,859.67){\rule{2.650pt}{0.400pt}}
\multiput(359.00,860.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(312.0,862.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(382,858.17){\rule{2.300pt}{0.400pt}}
\multiput(382.00,859.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(393,856.67){\rule{2.891pt}{0.400pt}}
\multiput(393.00,857.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(405,855.17){\rule{2.300pt}{0.400pt}}
\multiput(405.00,856.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(416,853.17){\rule{2.500pt}{0.400pt}}
\multiput(416.00,854.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(428,851.17){\rule{2.500pt}{0.400pt}}
\multiput(428.00,852.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(440.00,849.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(440.00,850.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(451.00,846.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(451.00,847.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(463.00,843.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(463.00,844.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(474.00,839.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(474.00,840.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(486.00,835.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(486.00,836.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(497.00,831.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(497.00,832.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(509.00,826.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(509.00,827.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(521.00,822.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(521.00,823.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(532.00,817.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(532.00,818.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(544.00,812.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(544.00,813.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(555.00,807.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(555.00,808.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(567.00,802.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(567.00,803.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(578.00,796.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(578.00,797.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(590.00,791.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(590.00,792.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(602.00,786.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(602.00,787.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(613.00,780.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(613.00,781.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(625.00,775.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(625.00,776.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(636.00,769.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(636.00,770.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(648.00,764.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(648.00,765.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(659.00,758.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(659.00,759.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(671.00,753.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(671.00,754.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(683.00,747.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(683.00,748.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(694.00,741.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(694.00,742.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(706.00,736.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(706.00,737.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(717.00,730.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(717.00,731.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(729.00,724.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(729.00,725.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(740.00,719.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(740.00,720.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,713.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(752.00,714.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(764.00,707.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(764.00,708.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(775.00,702.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(775.00,703.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(787.00,696.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(787.00,697.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(798.00,690.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(798.00,691.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(810.00,684.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(810.00,685.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(821.00,678.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(821.00,679.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(833.00,672.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(833.00,673.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(844.00,666.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(844.00,667.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(856.00,660.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(856.00,661.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(868.00,654.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(868.00,655.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(879.00,647.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(879.00,648.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(891.00,640.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(891.00,641.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(902.00,634.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(902.00,635.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(914.00,627.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(914.00,628.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(925.00,619.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(925.00,620.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(937.00,612.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(937.00,613.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(949.00,604.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(949.00,605.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(960.00,595.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(960.00,596.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(972.00,586.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(972.00,587.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(983.00,577.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(983.00,578.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(995.00,567.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(995.00,568.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1006.00,556.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1006.00,557.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1018.00,545.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1018.00,546.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1030.58,532.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1029.17,533.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1041.58,519.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1040.17,520.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1053.58,506.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1052.17,507.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1064.58,492.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1063.17,493.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1076.58,478.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1075.17,479.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1087.58,463.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1086.17,464.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1099.58,448.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1098.17,449.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1111.58,433.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1110.17,434.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1122.60,416.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1121.17,417.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(370.0,860.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(255,871.67){\rule{2.650pt}{0.400pt}}
\multiput(255.00,872.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(220.0,873.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(335,870.67){\rule{2.891pt}{0.400pt}}
\multiput(335.00,871.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(266.0,872.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(359,869.67){\rule{2.650pt}{0.400pt}}
\multiput(359.00,870.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(370,868.67){\rule{2.891pt}{0.400pt}}
\multiput(370.00,869.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(382,867.67){\rule{2.650pt}{0.400pt}}
\multiput(382.00,868.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(393,866.67){\rule{2.891pt}{0.400pt}}
\multiput(393.00,867.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(405,865.67){\rule{2.650pt}{0.400pt}}
\multiput(405.00,866.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(416,864.17){\rule{2.500pt}{0.400pt}}
\multiput(416.00,865.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(428,862.17){\rule{2.500pt}{0.400pt}}
\multiput(428.00,863.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(440.00,860.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(440.00,861.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(451.00,857.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(451.00,858.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(463.00,854.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(463.00,855.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(474.00,851.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(474.00,852.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(486.00,847.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(486.00,848.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(497.00,843.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(497.00,844.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(509.00,839.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(509.00,840.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(521.00,834.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(521.00,835.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(532.00,830.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(532.00,831.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(544.00,825.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(544.00,826.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(555.00,820.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(555.00,821.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(567.00,815.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(567.00,816.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(578.00,810.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(578.00,811.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(590.00,805.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(590.00,806.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(602.00,800.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(602.00,801.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(613.00,794.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(613.00,795.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(625.00,789.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(625.00,790.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(636.00,783.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(636.00,784.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(648.00,777.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(648.00,778.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(659.00,771.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(659.00,772.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(671.00,765.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(671.00,766.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(683.00,759.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(683.00,760.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(694.00,753.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(694.00,754.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(706.00,746.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(706.00,747.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(717.00,740.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(717.00,741.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(729.00,733.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(729.00,734.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(740.00,726.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(740.00,727.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(752.00,719.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(752.00,720.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(764.00,711.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(764.00,712.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(775.00,703.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(775.00,704.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(787.00,695.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(787.00,696.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(798.00,686.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(798.00,687.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(810.00,677.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(810.00,678.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(821.00,667.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(821.00,668.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(833.00,657.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(833.00,658.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(844.00,647.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(844.00,648.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(856.00,636.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(856.00,637.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(868.00,625.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(868.00,626.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(879.00,614.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(879.00,615.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(891.00,603.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(891.00,604.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(902.00,592.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(902.00,593.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(914.58,580.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(913.17,581.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(925.00,569.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(925.00,570.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(937.00,557.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(937.00,558.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.58,544.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(948.17,545.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(960.58,532.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(959.17,533.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(972.58,519.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(971.17,520.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(983.58,507.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(982.17,508.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(995.58,493.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(994.17,494.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1006.58,480.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1005.17,481.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1018.58,466.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1017.17,467.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1030.58,452.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1029.17,453.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1041.58,437.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1040.17,438.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1053.58,422.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1052.17,423.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1064.58,406.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1063.17,407.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1076.58,390.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1075.17,391.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1087.58,373.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1086.17,374.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1099.58,355.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1098.17,357.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1111.58,336.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(1110.17,338.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(1122.60,317.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1121.17,319.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\put(347.0,871.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(220,869.67){\rule{2.650pt}{0.400pt}}
\multiput(220.00,870.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(324,868.67){\rule{2.650pt}{0.400pt}}
\multiput(324.00,869.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(231.0,870.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(359,867.67){\rule{2.650pt}{0.400pt}}
\multiput(359.00,868.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(370,866.67){\rule{2.891pt}{0.400pt}}
\multiput(370.00,867.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(382,865.67){\rule{2.650pt}{0.400pt}}
\multiput(382.00,866.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(393,864.67){\rule{2.891pt}{0.400pt}}
\multiput(393.00,865.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(405,863.17){\rule{2.300pt}{0.400pt}}
\multiput(405.00,864.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(416,861.17){\rule{2.500pt}{0.400pt}}
\multiput(416.00,862.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(428,859.17){\rule{2.500pt}{0.400pt}}
\multiput(428.00,860.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(440.00,857.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(440.00,858.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(451.00,854.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(451.00,855.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(463.00,851.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(463.00,852.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(474.00,847.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(474.00,848.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(486.00,843.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(486.00,844.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(497.00,838.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(497.00,839.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(509.00,833.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(509.00,834.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(521.00,828.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(521.00,829.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(532.00,823.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(532.00,824.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(544.00,817.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(544.00,818.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(555.00,810.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(555.00,811.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(567.00,804.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(567.00,805.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(578.00,797.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(578.00,798.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(590.00,789.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(590.00,790.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(602.00,781.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(602.00,782.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(613.00,773.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(613.00,774.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(625.00,765.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(625.00,766.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(636.00,756.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(636.00,757.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(648.00,747.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(648.00,748.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(659.00,737.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(659.00,738.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(671.00,728.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(671.00,729.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(683.00,718.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(683.00,719.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(694.00,709.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(694.00,710.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(706.00,699.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(706.00,700.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(717.00,690.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(717.00,691.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(729.00,680.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(729.00,681.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(740.00,670.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(740.00,671.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(752.00,660.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(752.00,661.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(764.00,650.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(764.00,651.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(775.00,640.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(775.00,641.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(787.00,630.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(787.00,631.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(798.00,620.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(798.00,621.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(810.00,609.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(810.00,610.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(821.00,599.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(821.00,600.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(833.00,588.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(833.00,589.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(844.00,577.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(844.00,578.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(856.00,566.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(856.00,567.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(868.58,554.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(867.17,555.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(879.00,543.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(879.00,544.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(891.58,530.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(890.17,531.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(902.00,519.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(902.00,520.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(914.58,506.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(913.17,507.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(925.58,494.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(924.17,495.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(937.58,481.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(936.17,482.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(949.58,468.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(948.17,469.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(960.58,454.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(959.17,455.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(972.58,440.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(971.17,441.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(983.58,426.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(982.17,427.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(995.58,411.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(994.17,412.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1006.58,396.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1005.17,397.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1018.58,380.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1017.17,381.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1030.58,363.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1029.17,364.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1041.58,346.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1040.17,347.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1053.58,328.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(1052.17,330.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(1064.58,309.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1063.17,311.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1076.58,290.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(1075.17,292.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(1087.58,270.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1086.17,272.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1099.58,249.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(1098.17,251.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(1111.58,226.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(1110.17,228.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(1122.60,203.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1121.17,205.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\put(335.0,869.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(301,845.67){\rule{2.650pt}{0.400pt}}
\multiput(301.00,846.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(220.0,847.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(335,844.67){\rule{2.891pt}{0.400pt}}
\multiput(335.00,845.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(347,843.67){\rule{2.891pt}{0.400pt}}
\multiput(347.00,844.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(359,842.67){\rule{2.650pt}{0.400pt}}
\multiput(359.00,843.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(370,841.67){\rule{2.891pt}{0.400pt}}
\multiput(370.00,842.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(382,840.67){\rule{2.650pt}{0.400pt}}
\multiput(382.00,841.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(393.00,839.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(393.00,840.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(405,836.17){\rule{2.300pt}{0.400pt}}
\multiput(405.00,837.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(416.00,834.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(416.00,835.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(428.00,831.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(428.00,832.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(440.00,827.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(440.00,828.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(451.00,822.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(451.00,823.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(463.00,816.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(463.00,817.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(474.00,809.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(474.00,810.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(486.00,802.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(486.00,803.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(497.00,794.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(497.00,795.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,785.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(509.00,786.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(521.00,776.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(521.00,777.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(532.00,767.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(532.00,768.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(544.00,758.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(544.00,759.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(555.00,749.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(555.00,750.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(567.00,740.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(567.00,741.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(578.00,731.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(578.00,732.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(590.00,721.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(590.00,722.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(602.00,712.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(602.00,713.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(613.00,703.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(613.00,704.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(625.00,694.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(625.00,695.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(636.00,684.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(636.00,685.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(648.00,675.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(648.00,676.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(659.00,666.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(659.00,667.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(671.00,656.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(671.00,657.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(683.00,647.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(683.00,648.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(694.00,637.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(694.00,638.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(706.00,628.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(706.00,629.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(717.00,618.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(717.00,619.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(729.00,609.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(729.00,610.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(740.00,599.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(740.00,600.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(752.00,589.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(752.00,590.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(764.00,580.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(764.00,581.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(775.00,570.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(775.00,571.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(787.00,560.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(787.00,561.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,549.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(798.00,550.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(810.00,539.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(810.00,540.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(821.00,529.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(821.00,530.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(833.00,518.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(833.00,519.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(844.00,508.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(844.00,509.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(856.00,497.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(856.00,498.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(868.58,485.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(867.17,486.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(879.00,474.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(879.00,475.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(891.58,462.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(890.17,463.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(902.58,450.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(901.17,451.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(914.58,437.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(913.17,438.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(925.58,425.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(924.17,426.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(937.58,412.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(936.17,413.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(949.58,399.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(948.17,400.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(960.58,385.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(959.17,386.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(972.58,370.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(971.17,371.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(983.58,356.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(982.17,357.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(995.58,340.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(994.17,341.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1006.58,324.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1005.17,325.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1018.58,307.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1017.17,308.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1030.58,289.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(1029.17,291.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(1041.58,270.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1040.17,272.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1053.58,251.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(1052.17,253.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(1064.58,230.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1063.17,232.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1076.58,209.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(1075.17,211.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(1087.58,186.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1086.17,188.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1099.58,161.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(1098.17,163.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1111.58,135.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(1110.17,137.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\put(312.0,846.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1122,113){\usebox{\plotpoint}}
\put(471,877){\usebox{\plotpoint}}
\multiput(471.00,875.92)(1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(471.00,876.17)(31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(504.00,859.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(504.00,860.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(528.00,848.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(528.00,849.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(547.00,839.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(547.00,840.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(562.00,832.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(562.00,833.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(575.00,826.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(575.00,827.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(586.00,821.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(586.00,822.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(595.00,816.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(595.00,817.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(604.00,812.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(604.00,813.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(612.00,808.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(612.00,809.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(619.00,805.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(619.00,806.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(626.00,802.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(626.00,803.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(632.00,799.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(632.00,800.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(638.00,796.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(638.00,797.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(643,793.17){\rule{1.300pt}{0.400pt}}
\multiput(643.00,794.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(649,791.17){\rule{0.900pt}{0.400pt}}
\multiput(649.00,792.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(653,789.17){\rule{1.100pt}{0.400pt}}
\multiput(653.00,790.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(658,787.17){\rule{0.900pt}{0.400pt}}
\multiput(658.00,788.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(662,785.17){\rule{0.900pt}{0.400pt}}
\multiput(662.00,786.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(666,783.17){\rule{0.900pt}{0.400pt}}
\multiput(666.00,784.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(670,781.17){\rule{0.900pt}{0.400pt}}
\multiput(670.00,782.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(674,779.17){\rule{0.700pt}{0.400pt}}
\multiput(674.00,780.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(677,777.67){\rule{0.964pt}{0.400pt}}
\multiput(677.00,778.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(681,776.17){\rule{0.700pt}{0.400pt}}
\multiput(681.00,777.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(684,774.67){\rule{0.723pt}{0.400pt}}
\multiput(684.00,775.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(687,773.17){\rule{0.700pt}{0.400pt}}
\multiput(687.00,774.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(690,771.67){\rule{0.723pt}{0.400pt}}
\multiput(690.00,772.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693,770.67){\rule{0.723pt}{0.400pt}}
\multiput(693.00,771.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(696,769.17){\rule{0.700pt}{0.400pt}}
\multiput(696.00,770.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(699,767.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,768.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701,766.67){\rule{0.723pt}{0.400pt}}
\multiput(701.00,767.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(704,765.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,766.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706,764.17){\rule{0.700pt}{0.400pt}}
\multiput(706.00,765.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(709,762.67){\rule{0.482pt}{0.400pt}}
\multiput(709.00,763.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(711,761.67){\rule{0.723pt}{0.400pt}}
\multiput(711.00,762.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(714,760.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,761.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716,759.67){\rule{0.482pt}{0.400pt}}
\multiput(716.00,760.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(718,758.67){\rule{0.482pt}{0.400pt}}
\multiput(718.00,759.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720,757.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,758.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,756.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,757.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,755.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,756.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726,754.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,755.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730,753.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,754.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,752.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,753.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,751.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,752.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,750.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,751.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,749.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,750.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(740,748.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,749.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,747.67){\rule{0.482pt}{0.400pt}}
\multiput(742.00,748.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,746.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,750.0){\usebox{\plotpoint}}
\put(747,745.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,746.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,744.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,745.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750,743.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753,742.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,743.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,741.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,744.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,740.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,741.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,742.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759,739.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,740.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,738.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,739.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,741.0){\usebox{\plotpoint}}
\put(763,737.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,738.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,739.0){\usebox{\plotpoint}}
\put(766,736.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,735.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,738.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(769,734.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,736.0){\usebox{\plotpoint}}
\put(772,733.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,735.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(774,732.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,734.0){\usebox{\plotpoint}}
\put(776,731.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,732.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,733.0){\usebox{\plotpoint}}
\put(778,730.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,732.0){\usebox{\plotpoint}}
\put(780,729.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,731.0){\usebox{\plotpoint}}
\put(782,728.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,730.0){\usebox{\plotpoint}}
\put(784,727.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,729.0){\usebox{\plotpoint}}
\put(787,726.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789,725.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,727.0){\usebox{\plotpoint}}
\put(791,724.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,726.0){\usebox{\plotpoint}}
\put(792,725){\usebox{\plotpoint}}
\put(793,723.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,725.0){\usebox{\plotpoint}}
\put(795,722.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,724.0){\usebox{\plotpoint}}
\put(796.0,723.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798.0,722.0){\usebox{\plotpoint}}
\put(471,786){\usebox{\plotpoint}}
\multiput(471.00,784.92)(0.635,-0.497){49}{\rule{0.608pt}{0.120pt}}
\multiput(471.00,785.17)(31.739,-26.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(504.00,758.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(504.00,759.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(528.00,739.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(528.00,740.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(547.00,724.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(547.00,725.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(562.00,712.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(562.00,713.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(575.00,702.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(575.00,703.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(586.00,693.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(586.00,694.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(595.00,686.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(595.00,687.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(604.00,679.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(604.00,680.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(612.00,672.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(612.00,673.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(619.00,667.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(619.00,668.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(626.00,661.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(626.00,662.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(632.00,657.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(632.00,658.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(638.00,652.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(638.00,653.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(643.00,648.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(643.00,649.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(649.00,644.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(649.00,645.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(653.00,640.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(653.00,641.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(658.00,637.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(658.00,638.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,633.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(662.00,634.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(666.00,630.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(666.00,631.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(670.00,627.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(670.00,628.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(674.00,624.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(674.00,625.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,621.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(677.00,622.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(681,618.17){\rule{0.700pt}{0.400pt}}
\multiput(681.00,619.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(684.00,616.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(684.00,617.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(687,613.17){\rule{0.700pt}{0.400pt}}
\multiput(687.00,614.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(690,611.17){\rule{0.700pt}{0.400pt}}
\multiput(690.00,612.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(693.00,609.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(693.00,610.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(696,606.17){\rule{0.700pt}{0.400pt}}
\multiput(696.00,607.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(699,604.17){\rule{0.482pt}{0.400pt}}
\multiput(699.00,605.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(701,602.17){\rule{0.700pt}{0.400pt}}
\multiput(701.00,603.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(704,600.17){\rule{0.482pt}{0.400pt}}
\multiput(704.00,601.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(706,598.17){\rule{0.700pt}{0.400pt}}
\multiput(706.00,599.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(709,596.17){\rule{0.482pt}{0.400pt}}
\multiput(709.00,597.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(711,594.67){\rule{0.723pt}{0.400pt}}
\multiput(711.00,595.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(714,593.17){\rule{0.482pt}{0.400pt}}
\multiput(714.00,594.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(716,591.17){\rule{0.482pt}{0.400pt}}
\multiput(716.00,592.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(718,589.17){\rule{0.482pt}{0.400pt}}
\multiput(718.00,590.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(720,587.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,588.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,586.17){\rule{0.482pt}{0.400pt}}
\multiput(722.00,587.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,584.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,585.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726,583.17){\rule{0.482pt}{0.400pt}}
\multiput(726.00,584.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,581.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,582.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730,580.17){\rule{0.482pt}{0.400pt}}
\multiput(730.00,581.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,578.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,579.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733.67,577){\rule{0.400pt}{0.482pt}}
\multiput(733.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735,575.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,576.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,574.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,575.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738.67,573){\rule{0.400pt}{0.482pt}}
\multiput(738.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740,571.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,572.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,570.67){\rule{0.482pt}{0.400pt}}
\multiput(742.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,569.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,568.67){\rule{0.482pt}{0.400pt}}
\multiput(745.00,569.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746.67,567){\rule{0.400pt}{0.482pt}}
\multiput(746.17,568.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748,565.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,566.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750,564.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,563.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,564.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,562.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,561.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,560.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,561.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,559.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,558.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,557.17){\rule{0.482pt}{0.400pt}}
\multiput(759.00,558.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,555.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,554.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,553.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,554.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,552.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,551.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,550.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,549.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,548.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,549.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(772,547.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,546.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774,545.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,544.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,555.0){\usebox{\plotpoint}}
\put(777,543.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,542.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,541.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,540.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,545.0){\usebox{\plotpoint}}
\put(782,539.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,538.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,537.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,541.0){\usebox{\plotpoint}}
\put(786,536.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,535.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,534.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,538.0){\usebox{\plotpoint}}
\put(790,533.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,532.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,535.0){\usebox{\plotpoint}}
\put(792.0,532.0){\usebox{\plotpoint}}
\put(793,530.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,529.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,532.0){\usebox{\plotpoint}}
\put(796,528.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,527.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,530.0){\usebox{\plotpoint}}
\put(798,528){\usebox{\plotpoint}}
\end{picture}


==> wallfig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1190,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,815){\makebox(0,0)[r]{$10^0$}}
\put(1106.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,680){\makebox(0,0)[r]{$10^{-1}$}}
\put(1106.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,545){\makebox(0,0)[r]{$10^{-2}$}}
\put(1106.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,410){\makebox(0,0)[r]{$10^{-3}$}}
\put(1106.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,275){\makebox(0,0)[r]{$10^{-4}$}}
\put(1106.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,140){\makebox(0,0)[r]{$10^{-5}$}}
\put(1106.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,68){\makebox(0,0){$10^{-1}$}}
\put(221.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,68){\makebox(0,0){$10^0$}}
\put(447.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,68){\makebox(0,0){$10^1$}}
\put(673.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,68){\makebox(0,0){$10^2$}}
\put(900.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126,68){\makebox(0,0){$10^3$}}
\put(1126.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(45,495){\makebox(0,0){${E_k(x_3)\over v_*^2\delta}$}}
\put(673,23){\makebox(0,0){$k\delta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(231,877){\usebox{\plotpoint}}
\put(277,875.67){\rule{2.650pt}{0.400pt}}
\multiput(277.00,876.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(231.0,877.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(311,874.67){\rule{2.650pt}{0.400pt}}
\multiput(311.00,875.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(288.0,876.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(333,873.67){\rule{2.891pt}{0.400pt}}
\multiput(333.00,874.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(345,872.67){\rule{2.650pt}{0.400pt}}
\multiput(345.00,873.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(356,871.67){\rule{2.650pt}{0.400pt}}
\multiput(356.00,872.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(367,870.67){\rule{2.891pt}{0.400pt}}
\multiput(367.00,871.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(379,869.67){\rule{2.650pt}{0.400pt}}
\multiput(379.00,870.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(390,868.17){\rule{2.300pt}{0.400pt}}
\multiput(390.00,869.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(401,866.17){\rule{2.500pt}{0.400pt}}
\multiput(401.00,867.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(413.00,864.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(413.00,865.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(424.00,861.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(424.00,862.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(435.00,858.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(435.00,859.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(447.00,855.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(447.00,856.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(458.00,851.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(458.00,852.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(469.00,847.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(469.00,848.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(480.00,842.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(480.00,843.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(492.00,837.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(492.00,838.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(503.00,832.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(503.00,833.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(514.00,827.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(514.00,828.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(526.00,821.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(526.00,822.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(537.00,815.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(537.00,816.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(548.00,809.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(548.00,810.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(560.00,802.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(560.00,803.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(571.00,796.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(571.00,797.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(582.00,789.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(582.00,790.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(594.00,782.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(594.00,783.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(605.00,776.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(605.00,777.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(616.00,769.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(616.00,770.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(628.00,762.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(628.00,763.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(639.00,755.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(639.00,756.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(650.00,747.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(650.00,748.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(662.00,740.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(662.00,741.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(673.00,733.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(673.00,734.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(684.00,725.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(684.00,726.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(696.00,718.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(696.00,719.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(707.00,710.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(707.00,711.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(718.00,702.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(718.00,703.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(730.00,694.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(730.00,695.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(741.00,686.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(741.00,687.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(752.00,677.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(752.00,678.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(764.00,669.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(764.00,670.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(775.00,660.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(775.00,661.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(786.00,651.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(786.00,652.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(798.00,641.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(798.00,642.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(809.00,631.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(809.00,632.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(820.00,621.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(820.00,622.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(832.58,609.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(831.17,610.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(843.58,597.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(842.17,598.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(854.00,586.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(854.00,587.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.58,573.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(865.17,574.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(877.58,559.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(876.17,560.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(888.58,545.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(887.17,546.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(900.58,530.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(899.17,531.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(911.58,515.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(910.17,516.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(922.58,499.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(921.17,500.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(933.58,482.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(932.17,483.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(945.58,465.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(944.17,466.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(956.58,447.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(955.17,449.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(967.58,430.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(966.17,431.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(979.58,411.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(978.17,413.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(990.58,392.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(989.17,394.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(1001.58,372.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1000.17,374.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1013.58,352.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(1012.17,354.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(1024.58,332.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(1023.17,334.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1035.58,310.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1034.17,312.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1047.58,288.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(1046.17,290.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(1058.58,265.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(1057.17,267.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(1069.58,242.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(1068.17,244.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(1081.58,216.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(1080.17,218.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(1092.58,191.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(1091.17,193.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(1103.58,164.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(1102.17,166.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1115.58,137.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(1114.17,139.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\put(322.0,875.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1126,113){\usebox{\plotpoint}}
\put(385,860){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,853){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,831){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,821){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,806){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,799){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,778){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(612,771){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,767){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,760){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,760){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,757){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,753){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,753){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,742){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(707,725){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(713,717){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(722,710){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(728,703){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,703){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(750,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(756,700){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(768,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(777,678){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(793,671){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,657){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,643){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,639){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(829,618){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(842,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(848,600){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(857,597){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(866,586){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(875,572){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(884,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(894,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(903,529){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(912,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(921,497){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(930,486){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(949,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(958,437){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(976,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(985,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(995,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1004,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> wallfig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1190,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,817.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,817){\makebox(0,0)[r]{$10^1$}}
\put(1106.0,817.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,726){\makebox(0,0)[r]{$10^0$}}
\put(1106.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,636){\makebox(0,0)[r]{$10^{-1}$}}
\put(1106.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,546){\makebox(0,0)[r]{$10^{-2}$}}
\put(1106.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,455){\makebox(0,0)[r]{$10^{-3}$}}
\put(1106.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,365){\makebox(0,0)[r]{$10^{-4}$}}
\put(1106.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,274){\makebox(0,0)[r]{$10^{-5}$}}
\put(1106.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,184){\makebox(0,0)[r]{$10^{-6}$}}
\put(1106.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312,68){\makebox(0,0){$10^0$}}
\put(312.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,68){\makebox(0,0){$10^1$}}
\put(462.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,68){\makebox(0,0){$10^2$}}
\put(612.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(763,68){\makebox(0,0){$10^3$}}
\put(763.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913,68){\makebox(0,0){$10^4$}}
\put(913.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,68){\makebox(0,0){$10^5$}}
\put(1063.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{228.855pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{228.855pt}{0.400pt}}
\put(651,23){\makebox(0,0){$k_n$}}
\put(985,589){\makebox(0,0)[l]{$a$}}
\put(763,546){\makebox(0,0)[l]{$k_n^{-{2\over 3}}$}}
\put(985,414){\makebox(0,0)[l]{$b$}}
\put(985,317){\makebox(0,0)[l]{$c$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176,749){\usebox{\plotpoint}}
\multiput(176.00,747.92)(0.806,-0.497){53}{\rule{0.743pt}{0.120pt}}
\multiput(176.00,748.17)(43.458,-28.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(221.00,721.61)(9.839,0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(221.00,720.17)(32.339,3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(266.00,722.92)(0.510,-0.498){87}{\rule{0.509pt}{0.120pt}}
\multiput(266.00,723.17)(44.944,-45.000){2}{\rule{0.254pt}{0.400pt}}
\put(312,677.17){\rule{9.100pt}{0.400pt}}
\multiput(312.00,678.17)(26.112,-2.000){2}{\rule{4.550pt}{0.400pt}}
\multiput(357.00,675.92)(0.943,-0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(357.00,676.17)(43.236,-24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(402.00,651.92)(0.984,-0.496){43}{\rule{0.883pt}{0.120pt}}
\multiput(402.00,652.17)(43.168,-23.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(447.00,628.92)(0.964,-0.496){45}{\rule{0.867pt}{0.120pt}}
\multiput(447.00,629.17)(44.201,-24.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(493.00,604.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(493.00,605.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(538.00,595.92)(1.030,-0.496){41}{\rule{0.918pt}{0.120pt}}
\multiput(538.00,596.17)(43.094,-22.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(583.00,573.92)(0.869,-0.497){49}{\rule{0.792pt}{0.120pt}}
\multiput(583.00,574.17)(43.356,-26.000){2}{\rule{0.396pt}{0.400pt}}
\multiput(628.00,547.92)(1.961,-0.492){21}{\rule{1.633pt}{0.119pt}}
\multiput(628.00,548.17)(42.610,-12.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(674.00,535.92)(1.635,-0.494){25}{\rule{1.386pt}{0.119pt}}
\multiput(674.00,536.17)(42.124,-14.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(719.00,521.92)(0.904,-0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(719.00,522.17)(43.298,-25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(764.00,496.92)(0.984,-0.496){43}{\rule{0.883pt}{0.120pt}}
\multiput(764.00,497.17)(43.168,-23.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(809.00,473.92)(1.557,-0.494){27}{\rule{1.327pt}{0.119pt}}
\multiput(809.00,474.17)(43.246,-15.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(855.00,458.92)(0.904,-0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(855.00,459.17)(43.298,-25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(900.00,433.92)(0.752,-0.497){57}{\rule{0.700pt}{0.120pt}}
\multiput(900.00,434.17)(43.547,-30.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(945.00,403.92)(1.918,-0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(945.00,404.17)(41.679,-12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(990.00,391.92)(0.925,-0.497){47}{\rule{0.836pt}{0.120pt}}
\multiput(990.00,392.17)(44.265,-25.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(1036.58,365.56)(0.498,-0.611){87}{\rule{0.120pt}{0.589pt}}
\multiput(1035.17,366.78)(45.000,-53.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1081.58,308.86)(0.498,-1.126){87}{\rule{0.120pt}{0.998pt}}
\multiput(1080.17,310.93)(45.000,-98.929){2}{\rule{0.400pt}{0.499pt}}
\put(176,877){\usebox{\plotpoint}}
\multiput(176.58,874.89)(0.498,-0.510){87}{\rule{0.120pt}{0.509pt}}
\multiput(175.17,875.94)(45.000,-44.944){2}{\rule{0.400pt}{0.254pt}}
\multiput(221.00,831.58)(0.984,0.496){43}{\rule{0.883pt}{0.120pt}}
\multiput(221.00,830.17)(43.168,23.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(266.00,852.92)(0.575,-0.498){77}{\rule{0.560pt}{0.120pt}}
\multiput(266.00,853.17)(44.838,-40.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(312.00,812.94)(6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(312.00,813.17)(35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(357.00,808.92)(0.727,-0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(357.00,809.17)(43.587,-31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(402.00,777.92)(1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(402.00,778.17)(43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(447.00,756.92)(1.292,-0.495){33}{\rule{1.122pt}{0.119pt}}
\multiput(447.00,757.17)(43.671,-18.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(493.00,738.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(493.00,739.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(538.00,730.92)(0.984,-0.496){43}{\rule{0.883pt}{0.120pt}}
\multiput(538.00,731.17)(43.168,-23.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(583.00,707.92)(1.765,-0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(583.00,708.17)(41.919,-13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(628.00,694.92)(2.147,-0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(628.00,695.17)(42.321,-11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(674.00,683.92)(1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(674.00,684.17)(42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(719.00,663.92)(1.340,-0.495){31}{\rule{1.159pt}{0.119pt}}
\multiput(719.00,664.17)(42.595,-17.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(764.00,646.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(764.00,647.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(809.00,636.92)(1.160,-0.496){37}{\rule{1.020pt}{0.119pt}}
\multiput(809.00,637.17)(43.883,-20.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(855.00,616.92)(1.340,-0.495){31}{\rule{1.159pt}{0.119pt}}
\multiput(855.00,617.17)(42.595,-17.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(900.00,599.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(900.00,600.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(945.00,590.92)(1.426,-0.494){29}{\rule{1.225pt}{0.119pt}}
\multiput(945.00,591.17)(42.457,-16.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(990.00,574.92)(0.795,-0.497){55}{\rule{0.734pt}{0.120pt}}
\multiput(990.00,575.17)(44.476,-29.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1036.00,545.92)(0.643,-0.498){67}{\rule{0.614pt}{0.120pt}}
\multiput(1036.00,546.17)(43.725,-35.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1081.00,510.92)(0.577,-0.498){75}{\rule{0.562pt}{0.120pt}}
\multiput(1081.00,511.17)(43.834,-39.000){2}{\rule{0.281pt}{0.400pt}}
\put(176,810){\usebox{\plotpoint}}
\multiput(176.58,806.89)(0.498,-0.813){87}{\rule{0.120pt}{0.749pt}}
\multiput(175.17,808.45)(45.000,-71.446){2}{\rule{0.400pt}{0.374pt}}
\multiput(221.00,737.58)(0.511,0.498){85}{\rule{0.509pt}{0.120pt}}
\multiput(221.00,736.17)(43.943,44.000){2}{\rule{0.255pt}{0.400pt}}
\multiput(266.58,775.60)(0.498,-1.507){89}{\rule{0.120pt}{1.300pt}}
\multiput(265.17,778.30)(46.000,-135.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(312.58,643.00)(0.498,0.768){87}{\rule{0.120pt}{0.713pt}}
\multiput(311.17,643.00)(45.000,67.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(357.58,708.97)(0.498,-0.790){87}{\rule{0.120pt}{0.731pt}}
\multiput(356.17,710.48)(45.000,-69.483){2}{\rule{0.400pt}{0.366pt}}
\multiput(402.00,639.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(402.00,640.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(447.58,635.06)(0.498,-0.762){89}{\rule{0.120pt}{0.709pt}}
\multiput(446.17,636.53)(46.000,-68.529){2}{\rule{0.400pt}{0.354pt}}
\multiput(493.00,568.58)(1.264,0.495){33}{\rule{1.100pt}{0.119pt}}
\multiput(493.00,567.17)(42.717,18.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(538.58,583.81)(0.498,-0.533){87}{\rule{0.120pt}{0.527pt}}
\multiput(537.17,584.91)(45.000,-46.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(583.00,536.92)(0.836,-0.497){51}{\rule{0.767pt}{0.120pt}}
\multiput(583.00,537.17)(43.409,-27.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(628.58,508.71)(0.498,-0.565){89}{\rule{0.120pt}{0.552pt}}
\multiput(627.17,509.85)(46.000,-50.854){2}{\rule{0.400pt}{0.276pt}}
\multiput(674.00,457.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(674.00,458.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(719.00,452.92)(0.727,-0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(719.00,453.17)(43.587,-31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(764.00,421.92)(1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(764.00,422.17)(42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(809.00,401.92)(0.795,-0.497){55}{\rule{0.734pt}{0.120pt}}
\multiput(809.00,402.17)(44.476,-29.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(855.00,372.92)(0.535,-0.498){81}{\rule{0.529pt}{0.120pt}}
\multiput(855.00,373.17)(43.903,-42.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(900.00,330.92)(1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(900.00,331.17)(42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(945.00,310.92)(1.765,-0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(945.00,311.17)(41.919,-13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(990.00,297.92)(0.658,-0.498){67}{\rule{0.626pt}{0.120pt}}
\multiput(990.00,298.17)(44.701,-35.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1036.00,262.92)(0.499,-0.498){87}{\rule{0.500pt}{0.120pt}}
\multiput(1036.00,263.17)(43.962,-45.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1081.58,214.67)(0.498,-1.182){87}{\rule{0.120pt}{1.042pt}}
\multiput(1080.17,216.84)(45.000,-103.837){2}{\rule{0.400pt}{0.521pt}}
\put(507,636){\usebox{\plotpoint}}
\multiput(507.00,634.92)(1.250,-0.499){123}{\rule{1.097pt}{0.120pt}}
\multiput(507.00,635.17)(154.723,-63.000){2}{\rule{0.548pt}{0.400pt}}
\multiput(664.00,571.92)(1.249,-0.495){31}{\rule{1.088pt}{0.119pt}}
\multiput(664.00,572.17)(39.741,-17.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(706.00,554.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(706.00,555.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(731.00,544.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(731.00,545.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(750.00,537.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(750.00,538.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(764.00,531.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(764.00,532.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(775.00,526.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(775.00,527.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(785.00,522.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(785.00,523.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(794.00,519.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(794.00,520.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(802.00,516.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(802.00,517.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(808,513.17){\rule{1.500pt}{0.400pt}}
\multiput(808.00,514.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(815.00,511.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(815.00,512.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(820,508.17){\rule{1.100pt}{0.400pt}}
\multiput(820.00,509.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(825,506.17){\rule{1.100pt}{0.400pt}}
\multiput(825.00,507.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(830,504.67){\rule{1.204pt}{0.400pt}}
\multiput(830.00,505.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(835,503.17){\rule{0.900pt}{0.400pt}}
\multiput(835.00,504.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(839,501.17){\rule{0.900pt}{0.400pt}}
\multiput(839.00,502.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(843,499.67){\rule{0.723pt}{0.400pt}}
\multiput(843.00,500.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(846,498.67){\rule{0.964pt}{0.400pt}}
\multiput(846.00,499.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(850,497.17){\rule{0.700pt}{0.400pt}}
\multiput(850.00,498.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(853,495.67){\rule{0.723pt}{0.400pt}}
\multiput(853.00,496.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(856,494.67){\rule{0.723pt}{0.400pt}}
\multiput(856.00,495.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(859,493.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,494.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(862,492.17){\rule{0.700pt}{0.400pt}}
\multiput(862.00,493.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(865,490.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,491.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,489.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,490.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,488.67){\rule{0.723pt}{0.400pt}}
\multiput(870.00,489.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873,487.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,488.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,486.67){\rule{0.723pt}{0.400pt}}
\multiput(877.00,487.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(880,485.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,486.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882,484.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,485.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884,483.67){\rule{0.482pt}{0.400pt}}
\multiput(884.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(886,482.67){\rule{0.482pt}{0.400pt}}
\multiput(886.00,483.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(890,481.67){\rule{0.482pt}{0.400pt}}
\multiput(890.00,482.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(892,480.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,479.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(888.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(897,478.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898,477.67){\rule{0.482pt}{0.400pt}}
\multiput(898.00,478.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(902,476.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905,475.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906,474.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(909,473.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(912,472.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914,471.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,473.0){\usebox{\plotpoint}}
\put(917,470.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919,469.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.0,471.0){\usebox{\plotpoint}}
\put(921,468.67){\rule{0.482pt}{0.400pt}}
\multiput(921.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(920.0,470.0){\usebox{\plotpoint}}
\put(925,467.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927,466.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,468.0){\usebox{\plotpoint}}
\put(929,465.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,467.0){\usebox{\plotpoint}}
\put(932,464.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(934,463.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933.0,465.0){\usebox{\plotpoint}}
\put(937,462.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(938,463){\usebox{\plotpoint}}
\put(939,461.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,463.0){\usebox{\plotpoint}}
\put(942,460.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(944,459.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,461.0){\usebox{\plotpoint}}
\put(945.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(947.0,459.0){\usebox{\plotpoint}}
\put(947.0,459.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(950.0,458.0){\usebox{\plotpoint}}
\put(952,456.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(953,457){\usebox{\plotpoint}}
\put(953.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(955.0,456.0){\usebox{\plotpoint}}
\put(955.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(957.0,455.0){\usebox{\plotpoint}}
\put(957.0,455.0){\usebox{\plotpoint}}
\end{picture}


==> wallfig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1190,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{$10^{-1}$}}
\put(1106.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,792){\makebox(0,0)[r]{$10^{-2}$}}
\put(1106.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,707){\makebox(0,0)[r]{$10^{-3}$}}
\put(1106.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{$10^{-4}$}}
\put(1106.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,537){\makebox(0,0)[r]{$10^{-5}$}}
\put(1106.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,453){\makebox(0,0)[r]{$10^{-6}$}}
\put(1106.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{$10^{-7}$}}
\put(1106.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,283){\makebox(0,0)[r]{$10^{-8}$}}
\put(1106.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,198){\makebox(0,0)[r]{$10^{-9}$}}
\put(1106.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{$10^{-10}$}}
\put(1106.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){$10^{-1}$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){$10^0$}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534,68){\makebox(0,0){$10^1$}}
\put(534.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,68){\makebox(0,0){$10^2$}}
\put(714.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(893.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(893,68){\makebox(0,0){$10^3$}}
\put(893.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1072.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1072,68){\makebox(0,0){$10^4$}}
\put(1072.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{228.855pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{228.855pt}{0.400pt}}
\put(651,23){\makebox(0,0){$k_n$}}
\put(714,673){\makebox(0,0)[l]{$k_n^{-1}$}}
\put(1010,368){\makebox(0,0)[l]{$c$}}
\put(947,368){\makebox(0,0)[l]{$b$}}
\put(534,393){\makebox(0,0)[l]{$a$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(193,838){\usebox{\plotpoint}}
\multiput(193.00,836.92)(0.509,-0.498){103}{\rule{0.508pt}{0.120pt}}
\multiput(193.00,837.17)(52.947,-53.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(247.00,785.58)(1.519,0.495){33}{\rule{1.300pt}{0.119pt}}
\multiput(247.00,784.17)(51.302,18.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(301.00,801.92)(1.437,-0.495){35}{\rule{1.237pt}{0.119pt}}
\multiput(301.00,802.17)(51.433,-19.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(355.00,782.92)(1.238,-0.496){41}{\rule{1.082pt}{0.120pt}}
\multiput(355.00,783.17)(51.755,-22.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(409.00,760.92)(1.005,-0.497){51}{\rule{0.900pt}{0.120pt}}
\multiput(409.00,761.17)(52.132,-27.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(463.00,733.92)(1.238,-0.496){41}{\rule{1.082pt}{0.120pt}}
\multiput(463.00,734.17)(51.755,-22.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(517.00,711.92)(0.874,-0.497){59}{\rule{0.797pt}{0.120pt}}
\multiput(517.00,712.17)(52.346,-31.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(571.00,680.92)(0.969,-0.497){53}{\rule{0.871pt}{0.120pt}}
\multiput(571.00,681.17)(52.191,-28.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(625.00,652.92)(1.238,-0.496){41}{\rule{1.082pt}{0.120pt}}
\multiput(625.00,653.17)(51.755,-22.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(679.00,630.92)(0.796,-0.498){65}{\rule{0.735pt}{0.120pt}}
\multiput(679.00,631.17)(52.474,-34.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(733.00,596.92)(1.437,-0.495){35}{\rule{1.237pt}{0.119pt}}
\multiput(733.00,597.17)(51.433,-19.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(787.00,577.92)(0.731,-0.498){71}{\rule{0.684pt}{0.120pt}}
\multiput(787.00,578.17)(52.581,-37.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(841.00,540.92)(0.628,-0.498){83}{\rule{0.602pt}{0.120pt}}
\multiput(841.00,541.17)(52.750,-43.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(895.58,496.40)(0.498,-0.658){105}{\rule{0.120pt}{0.626pt}}
\multiput(894.17,497.70)(54.000,-69.701){2}{\rule{0.400pt}{0.313pt}}
\multiput(949.58,425.06)(0.498,-0.760){105}{\rule{0.120pt}{0.707pt}}
\multiput(948.17,426.53)(54.000,-80.532){2}{\rule{0.400pt}{0.354pt}}
\multiput(1003.58,342.08)(0.498,-1.058){105}{\rule{0.120pt}{0.944pt}}
\multiput(1002.17,344.04)(54.000,-112.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(1057.58,226.88)(0.498,-1.424){81}{\rule{0.120pt}{1.233pt}}
\multiput(1056.17,229.44)(42.000,-116.440){2}{\rule{0.400pt}{0.617pt}}
\put(193,838){\usebox{\plotpoint}}
\multiput(193.00,836.92)(0.509,-0.498){103}{\rule{0.508pt}{0.120pt}}
\multiput(193.00,837.17)(52.947,-53.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(247.00,785.58)(1.519,0.495){33}{\rule{1.300pt}{0.119pt}}
\multiput(247.00,784.17)(51.302,18.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(301.00,801.92)(1.437,-0.495){35}{\rule{1.237pt}{0.119pt}}
\multiput(301.00,802.17)(51.433,-19.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(355.00,782.92)(1.238,-0.496){41}{\rule{1.082pt}{0.120pt}}
\multiput(355.00,783.17)(51.755,-22.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(409.00,760.92)(1.005,-0.497){51}{\rule{0.900pt}{0.120pt}}
\multiput(409.00,761.17)(52.132,-27.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(463.00,733.92)(1.238,-0.496){41}{\rule{1.082pt}{0.120pt}}
\multiput(463.00,734.17)(51.755,-22.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(517.00,711.92)(0.874,-0.497){59}{\rule{0.797pt}{0.120pt}}
\multiput(517.00,712.17)(52.346,-31.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(571.00,680.92)(0.969,-0.497){53}{\rule{0.871pt}{0.120pt}}
\multiput(571.00,681.17)(52.191,-28.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(625.00,652.92)(1.238,-0.496){41}{\rule{1.082pt}{0.120pt}}
\multiput(625.00,653.17)(51.755,-22.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(679.00,630.92)(0.796,-0.498){65}{\rule{0.735pt}{0.120pt}}
\multiput(679.00,631.17)(52.474,-34.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(733.00,596.92)(1.437,-0.495){35}{\rule{1.237pt}{0.119pt}}
\multiput(733.00,597.17)(51.433,-19.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(787.00,577.92)(0.751,-0.498){69}{\rule{0.700pt}{0.120pt}}
\multiput(787.00,578.17)(52.547,-36.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(841.00,541.92)(0.643,-0.498){81}{\rule{0.614pt}{0.120pt}}
\multiput(841.00,542.17)(52.725,-42.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(895.58,498.65)(0.498,-0.583){105}{\rule{0.120pt}{0.567pt}}
\multiput(894.17,499.82)(54.000,-61.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(949.58,435.46)(0.498,-0.639){105}{\rule{0.120pt}{0.611pt}}
\multiput(948.17,436.73)(54.000,-67.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(1003.58,365.29)(0.498,-0.993){105}{\rule{0.120pt}{0.893pt}}
\multiput(1002.17,367.15)(54.000,-105.147){2}{\rule{0.400pt}{0.446pt}}
\multiput(1057.58,257.04)(0.498,-1.373){103}{\rule{0.120pt}{1.194pt}}
\multiput(1056.17,259.52)(53.000,-142.521){2}{\rule{0.400pt}{0.597pt}}
\put(1109.67,113){\rule{0.400pt}{0.964pt}}
\multiput(1109.17,115.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(193,426){\usebox{\plotpoint}}
\multiput(193.00,424.92)(0.676,-0.498){77}{\rule{0.640pt}{0.120pt}}
\multiput(193.00,425.17)(52.672,-40.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(247.00,384.93)(3.116,-0.489){15}{\rule{2.500pt}{0.118pt}}
\multiput(247.00,385.17)(48.811,-9.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(301.00,375.92)(2.122,-0.493){23}{\rule{1.762pt}{0.119pt}}
\multiput(301.00,376.17)(50.344,-13.000){2}{\rule{0.881pt}{0.400pt}}
\put(355,362.67){\rule{13.009pt}{0.400pt}}
\multiput(355.00,363.17)(27.000,-1.000){2}{\rule{6.504pt}{0.400pt}}
\multiput(409.00,363.58)(1.045,0.497){49}{\rule{0.931pt}{0.120pt}}
\multiput(409.00,362.17)(52.068,26.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(463.00,387.95)(11.848,-0.447){3}{\rule{7.300pt}{0.108pt}}
\multiput(463.00,388.17)(38.848,-3.000){2}{\rule{3.650pt}{0.400pt}}
\multiput(517.00,384.92)(1.005,-0.497){51}{\rule{0.900pt}{0.120pt}}
\multiput(517.00,385.17)(52.132,-27.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(571.00,357.92)(0.551,-0.498){95}{\rule{0.541pt}{0.120pt}}
\multiput(571.00,358.17)(52.878,-49.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(625.00,308.93)(5.942,-0.477){7}{\rule{4.420pt}{0.115pt}}
\multiput(625.00,309.17)(44.826,-5.000){2}{\rule{2.210pt}{0.400pt}}
\multiput(679.00,305.59)(3.531,0.488){13}{\rule{2.800pt}{0.117pt}}
\multiput(679.00,304.17)(48.188,8.000){2}{\rule{1.400pt}{0.400pt}}
\put(733,311.17){\rule{10.900pt}{0.400pt}}
\multiput(733.00,312.17)(31.377,-2.000){2}{\rule{5.450pt}{0.400pt}}
\multiput(787.00,311.58)(2.122,0.493){23}{\rule{1.762pt}{0.119pt}}
\multiput(787.00,310.17)(50.344,13.000){2}{\rule{0.881pt}{0.400pt}}
\multiput(841.00,322.93)(4.830,-0.482){9}{\rule{3.700pt}{0.116pt}}
\multiput(841.00,323.17)(46.320,-6.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(895.00,316.92)(0.796,-0.498){65}{\rule{0.735pt}{0.120pt}}
\multiput(895.00,317.17)(52.474,-34.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(949.58,281.86)(0.498,-0.518){105}{\rule{0.120pt}{0.515pt}}
\multiput(948.17,282.93)(54.000,-54.931){2}{\rule{0.400pt}{0.257pt}}
\multiput(1003.58,225.49)(0.498,-0.630){105}{\rule{0.120pt}{0.604pt}}
\multiput(1002.17,226.75)(54.000,-66.747){2}{\rule{0.400pt}{0.302pt}}
\multiput(1057.58,155.48)(0.495,-1.249){35}{\rule{0.119pt}{1.089pt}}
\multiput(1056.17,157.74)(19.000,-44.739){2}{\rule{0.400pt}{0.545pt}}
\put(355,833){\usebox{\plotpoint}}
\multiput(355.00,831.92)(1.052,-0.499){175}{\rule{0.940pt}{0.120pt}}
\multiput(355.00,832.17)(185.048,-89.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(542.00,742.92)(1.048,-0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(542.00,743.17)(48.063,-24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(592.00,718.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(592.00,719.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(622.00,704.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(622.00,705.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(644.00,694.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(644.00,695.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(661.00,686.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(661.00,687.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(675.00,679.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(675.00,680.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(687.00,673.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(687.00,674.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(697.00,669.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(697.00,670.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(706.00,664.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(706.00,665.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(714.00,661.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(714.00,662.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(722.00,657.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(722.00,658.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(728.00,654.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(728.00,655.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(735.00,651.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(735.00,652.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(740,648.17){\rule{1.300pt}{0.400pt}}
\multiput(740.00,649.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(746.00,646.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(746.00,647.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(751,643.17){\rule{0.900pt}{0.400pt}}
\multiput(751.00,644.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(755,641.17){\rule{1.100pt}{0.400pt}}
\multiput(755.00,642.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(760,639.17){\rule{0.900pt}{0.400pt}}
\multiput(760.00,640.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(764,637.17){\rule{0.900pt}{0.400pt}}
\multiput(764.00,638.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(768,635.17){\rule{0.900pt}{0.400pt}}
\multiput(768.00,636.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(772,633.67){\rule{0.723pt}{0.400pt}}
\multiput(772.00,634.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(775,632.17){\rule{0.900pt}{0.400pt}}
\multiput(775.00,633.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(779,630.17){\rule{0.700pt}{0.400pt}}
\multiput(779.00,631.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(782,628.67){\rule{0.723pt}{0.400pt}}
\multiput(782.00,629.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(785,627.67){\rule{0.723pt}{0.400pt}}
\multiput(785.00,628.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(788,626.17){\rule{0.700pt}{0.400pt}}
\multiput(788.00,627.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(791,624.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,625.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,623.17){\rule{0.700pt}{0.400pt}}
\multiput(794.00,624.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(797,621.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,622.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,620.67){\rule{0.723pt}{0.400pt}}
\multiput(799.00,621.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(802,619.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,620.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,618.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,619.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807,617.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,618.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,616.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,617.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,615.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,616.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,614.67){\rule{0.723pt}{0.400pt}}
\multiput(813.00,615.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(816,613.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,614.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,612.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,613.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,611.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,612.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822,610.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,611.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,609.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,608.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,609.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827,607.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,608.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,606.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,607.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,605.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,606.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,604.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,605.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,603.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,602.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,603.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831.0,607.0){\usebox{\plotpoint}}
\put(841,601.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,600.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845,599.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,598.67){\rule{0.482pt}{0.400pt}}
\multiput(846.00,599.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,597.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,598.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,596.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,599.0){\usebox{\plotpoint}}
\put(853,595.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,597.0){\usebox{\plotpoint}}
\put(856,594.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857,593.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,592.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,593.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858.0,594.0){\usebox{\plotpoint}}
\put(862,591.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,593.0){\usebox{\plotpoint}}
\put(864,590.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,592.0){\usebox{\plotpoint}}
\put(866,589.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,591.0){\usebox{\plotpoint}}
\put(868,588.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,590.0){\usebox{\plotpoint}}
\put(870,587.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,588.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(869.0,589.0){\usebox{\plotpoint}}
\put(873,586.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,588.0){\usebox{\plotpoint}}
\put(874.0,587.0){\usebox{\plotpoint}}
\put(875.0,586.0){\usebox{\plotpoint}}
\put(876,584.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,586.0){\usebox{\plotpoint}}
\put(878,583.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,585.0){\usebox{\plotpoint}}
\put(881,582.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(883,581.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,583.0){\usebox{\plotpoint}}
\put(885,580.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,582.0){\usebox{\plotpoint}}
\put(886,581){\usebox{\plotpoint}}
\put(887,579.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,581.0){\usebox{\plotpoint}}
\put(889,578.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,580.0){\usebox{\plotpoint}}
\put(890,579){\usebox{\plotpoint}}
\put(891,577.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,579.0){\usebox{\plotpoint}}
\put(892.0,578.0){\usebox{\plotpoint}}
\end{picture}


==> wallfig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1190,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{$10^1$}}
\put(1106.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,792){\makebox(0,0)[r]{$10^0$}}
\put(1106.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,707){\makebox(0,0)[r]{$10^{-1}$}}
\put(1106.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{$10^{-2}$}}
\put(1106.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,537){\makebox(0,0)[r]{$10^{-3}$}}
\put(1106.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,453){\makebox(0,0)[r]{$10^{-4}$}}
\put(1106.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{$10^{-5}$}}
\put(1106.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,283){\makebox(0,0)[r]{$10^{-6}$}}
\put(1106.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,198){\makebox(0,0)[r]{$10^{-7}$}}
\put(1106.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{$10^{-8}$}}
\put(1106.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){$10^{-1}$}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,68){\makebox(0,0){$10^0$}}
\put(366.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556,68){\makebox(0,0){$10^1$}}
\put(556.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(746.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(746,68){\makebox(0,0){$10^2$}}
\put(746.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,68){\makebox(0,0){$10^3$}}
\put(936.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126,68){\makebox(0,0){$10^4$}}
\put(1126.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{228.855pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{228.855pt}{0.400pt}}
\put(651,23){\makebox(0,0){$k_n$}}
\put(1018,807){\makebox(0,0)[l]{$a$}}
\put(1018,717){\makebox(0,0)[l]{$b$}}
\put(556,552){\makebox(0,0)[l]{$c$}}
\put(556,427){\makebox(0,0)[l]{$d$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(194,792){\usebox{\plotpoint}}
\put(938,790.17){\rule{11.500pt}{0.400pt}}
\multiput(938.00,791.17)(33.131,-2.000){2}{\rule{5.750pt}{0.400pt}}
\multiput(995.00,788.93)(4.306,-0.485){11}{\rule{3.357pt}{0.117pt}}
\multiput(995.00,789.17)(50.032,-7.000){2}{\rule{1.679pt}{0.400pt}}
\multiput(1052.00,781.93)(5.192,-0.482){9}{\rule{3.967pt}{0.116pt}}
\multiput(1052.00,782.17)(49.767,-6.000){2}{\rule{1.983pt}{0.400pt}}
\put(1110,776.67){\rule{3.854pt}{0.400pt}}
\multiput(1110.00,776.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(194.0,792.0){\rule[-0.200pt]{179.230pt}{0.400pt}}
\put(194,792){\usebox{\plotpoint}}
\put(709,790.67){\rule{13.731pt}{0.400pt}}
\multiput(709.00,791.17)(28.500,-1.000){2}{\rule{6.866pt}{0.400pt}}
\put(194.0,792.0){\rule[-0.200pt]{124.063pt}{0.400pt}}
\put(824,789.67){\rule{13.731pt}{0.400pt}}
\multiput(824.00,790.17)(28.500,-1.000){2}{\rule{6.866pt}{0.400pt}}
\multiput(881.00,788.93)(5.101,-0.482){9}{\rule{3.900pt}{0.116pt}}
\multiput(881.00,789.17)(48.905,-6.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(938.00,782.92)(1.307,-0.496){41}{\rule{1.136pt}{0.120pt}}
\multiput(938.00,783.17)(54.641,-22.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(995.00,760.92)(0.894,-0.497){61}{\rule{0.812pt}{0.120pt}}
\multiput(995.00,761.17)(55.314,-32.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1052.00,728.92)(1.123,-0.497){49}{\rule{0.992pt}{0.120pt}}
\multiput(1052.00,729.17)(55.940,-26.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(1110.00,702.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1110.00,703.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\put(766.0,791.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(194,749){\usebox{\plotpoint}}
\multiput(194.58,746.64)(0.499,-0.586){113}{\rule{0.120pt}{0.569pt}}
\multiput(193.17,747.82)(58.000,-66.819){2}{\rule{0.400pt}{0.284pt}}
\multiput(252.00,681.58)(2.076,0.494){25}{\rule{1.729pt}{0.119pt}}
\multiput(252.00,680.17)(53.412,14.000){2}{\rule{0.864pt}{0.400pt}}
\multiput(309.58,692.90)(0.499,-0.508){111}{\rule{0.120pt}{0.507pt}}
\multiput(308.17,693.95)(57.000,-56.948){2}{\rule{0.400pt}{0.254pt}}
\multiput(366.00,635.92)(1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(366.00,636.17)(55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(423.00,608.92)(0.751,-0.498){73}{\rule{0.700pt}{0.120pt}}
\multiput(423.00,609.17)(55.547,-38.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(480.00,570.92)(0.856,-0.498){65}{\rule{0.782pt}{0.120pt}}
\multiput(480.00,571.17)(56.376,-34.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(538.00,536.92)(0.696,-0.498){79}{\rule{0.656pt}{0.120pt}}
\multiput(538.00,537.17)(55.638,-41.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(595.00,495.92)(1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(595.00,496.17)(55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(652.00,468.92)(0.793,-0.498){69}{\rule{0.733pt}{0.120pt}}
\multiput(652.00,469.17)(55.478,-36.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(709.00,432.92)(0.866,-0.497){63}{\rule{0.791pt}{0.120pt}}
\multiput(709.00,433.17)(55.358,-33.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(766.00,399.92)(0.726,-0.498){77}{\rule{0.680pt}{0.120pt}}
\multiput(766.00,400.17)(56.589,-40.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(824.00,359.92)(0.713,-0.498){77}{\rule{0.670pt}{0.120pt}}
\multiput(824.00,360.17)(55.609,-40.000){2}{\rule{0.335pt}{0.400pt}}
\multiput(881.00,319.92)(1.103,-0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(881.00,320.17)(54.972,-26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(938.00,293.92)(1.370,-0.496){39}{\rule{1.186pt}{0.119pt}}
\multiput(938.00,294.17)(54.539,-21.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(995.00,272.92)(0.894,-0.497){61}{\rule{0.812pt}{0.120pt}}
\multiput(995.00,273.17)(55.314,-32.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1052.00,240.92)(1.632,-0.495){33}{\rule{1.389pt}{0.119pt}}
\multiput(1052.00,241.17)(55.117,-18.000){2}{\rule{0.694pt}{0.400pt}}
\put(1110,222.67){\rule{3.854pt}{0.400pt}}
\multiput(1110.00,223.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(194,720){\usebox{\plotpoint}}
\multiput(194.58,717.81)(0.499,-0.534){113}{\rule{0.120pt}{0.528pt}}
\multiput(193.17,718.90)(58.000,-60.905){2}{\rule{0.400pt}{0.264pt}}
\multiput(252.00,656.92)(1.518,-0.495){35}{\rule{1.300pt}{0.119pt}}
\multiput(252.00,657.17)(54.302,-19.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(309.58,636.49)(0.499,-0.632){111}{\rule{0.120pt}{0.605pt}}
\multiput(308.17,637.74)(57.000,-70.744){2}{\rule{0.400pt}{0.303pt}}
\multiput(366.00,565.92)(2.945,-0.491){17}{\rule{2.380pt}{0.118pt}}
\multiput(366.00,566.17)(52.060,-10.000){2}{\rule{1.190pt}{0.400pt}}
\multiput(423.00,555.92)(0.841,-0.498){65}{\rule{0.771pt}{0.120pt}}
\multiput(423.00,556.17)(55.401,-34.000){2}{\rule{0.385pt}{0.400pt}}
\multiput(480.00,521.92)(0.856,-0.498){65}{\rule{0.782pt}{0.120pt}}
\multiput(480.00,522.17)(56.376,-34.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(538.00,487.92)(0.679,-0.498){81}{\rule{0.643pt}{0.120pt}}
\multiput(538.00,488.17)(55.666,-42.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(595.00,445.92)(1.196,-0.496){45}{\rule{1.050pt}{0.120pt}}
\multiput(595.00,446.17)(54.821,-24.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(652.00,421.92)(0.751,-0.498){73}{\rule{0.700pt}{0.120pt}}
\multiput(652.00,422.17)(55.547,-38.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(709.00,383.92)(0.594,-0.498){93}{\rule{0.575pt}{0.120pt}}
\multiput(709.00,384.17)(55.807,-48.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(766.00,335.92)(0.939,-0.497){59}{\rule{0.848pt}{0.120pt}}
\multiput(766.00,336.17)(56.239,-31.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(824.00,304.92)(1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(824.00,305.17)(55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(881.00,277.92)(0.732,-0.498){75}{\rule{0.685pt}{0.120pt}}
\multiput(881.00,278.17)(55.579,-39.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(938.00,238.92)(0.713,-0.498){77}{\rule{0.670pt}{0.120pt}}
\multiput(938.00,239.17)(55.609,-40.000){2}{\rule{0.335pt}{0.400pt}}
\multiput(995.00,198.92)(0.954,-0.497){57}{\rule{0.860pt}{0.120pt}}
\multiput(995.00,199.17)(55.215,-30.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1052.00,168.92)(0.831,-0.498){67}{\rule{0.763pt}{0.120pt}}
\multiput(1052.00,169.17)(56.417,-35.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(1110.00,133.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(1110.00,134.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\end{picture}

